Functionality of Random Graphs

The functionality of a graph $G$ is the minimum number $k$ such that in every induced subgraph of $G$ there exists a vertex whose neighbourhood is uniquely determined by the neighborhoods of at most $k$ other vertices in the subgraph. The functionality parameter was introduced in the context of adjacency labeling schemes, and it generalises a number of classical and recent graph parameters including degeneracy, twin-width, and symmetric difference. We establish the functionality of a random graph $G(n,p)$ up to a constant factor for every value of $p$.

==> bounds.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

%\begin{document}
	\scalebox{1.15}{
	\begin{tikzpicture}
		
		% First line with one tick and label
		\draw[thin,brown] (0,4) -- (10,4);
		\draw[very thick,brown] (0,4) -- (2.5,4);
		%\draw[thick] (5,4) -- (5,4.3); % Middle tick
		\node[left, font=\scriptsize, align=left] at (0,4) {General upper bound \\ via degeneracy}; % Label to the left
		\node[above, font=\scriptsize, align=left] at (5,4) {$O(np)$ [\cref{th:general-via-dgn}]}; 
		
		% First line with one tick and label
		\draw[thin,brown] (0,3) -- (10,3);
		\draw[very thick,brown] (7.5,3) -- (10,3);
		%\draw[thick] (5,3) -- (5,3.3); % Middle tick
		\node[left, font=\scriptsize, align=left] at (0,3) {General upper bound \\ via distinguishing sets}; % Label to the left
		\node[above, font=\scriptsize, align=left] at (5,3) {$O(\frac{\ln n}{p})$ [\cref{th:general-via-distinguishing-set}]}; 
		
		% Second line with three ticks and label
		\draw[very thick,brown] (2.5,2) -- (4.98,2);
		\draw[very thick,brown] (5.02,2) -- (7.5,2);
		%\draw[thick] (0,2) -- (10,2);
		%\draw[thick] (2.5,2) -- (2.5,2.3); % Quarter tick
		\draw[thin] (5,1.85) -- (5,2.15); % Middle tick
		%\draw[thick] (7.5,2) -- (7.5,2.3); % Three quarters tick
		\node[left, font=\scriptsize, align=left] at (0,2) {Upper bounds \\ via dominating sets}; % Label to the left
		
		% Third line with five ticks and label
		\draw[thin,->] (-1,1) -- (11,1);
		\draw[thin] (0,0.85) -- (0,1.15) node[pos=0.25, below, font=\scriptsize] {0}; % Beginning tick
		\draw[thin] (2.5,0.85) -- (2.5,1.15) node[pos=0.25, below, font=\scriptsize] {$\frac{1}{n^{1/2+\epsilon}}$}; % Quarter tick
		\draw[thin] (5,0.85) -- (5,1.15) node[pos=0.25, below, font=\scriptsize] {$p^* = \sqrt{\frac{\ln n}{n}}$}; % Middle tick
		\draw[thin] (7.5,0.85) -- (7.5,1.15) node[pos=0.25, below, font=\scriptsize] {$\frac{1}{n^{1/2-\epsilon}}$}; % Three quarters tick
		\draw[thin] (10,0.85) -- (10,1.15) node[pos=0.25, below, font=\scriptsize] {$\frac{1}{2}$}; % End tick
		\node[below, font=\scriptsize] at (11,1) {$p$}; % Label to the left
		% First dominating set upper bound
		\node[above, font=\scriptsize] at (3.7,2) {$O\left( \frac{np \ln(2w)}{\ln n}\right)$}; 
		\node[below, font=\scriptsize, align=left] at (5,2) {[\cref{th:fun_upper2}]};
		% Second dominating set upper bound
		\node[above, font=\scriptsize] at (6.3,2) {$O\left( \frac{\ln (2w)}{p} \right)$}; 
		%\node[below, font=\scriptsize, align=left] at (6.3,2) {[Theorem 6.6]};
		
		% Fourth line, left blank intentionally
		%\draw[thick] (0,0) -- (10,0); % No label or ticks specified
		\node[left, font=\scriptsize, align=left] at (0,0) {Lower bounds \\ via bad subgraph}; % Label to the left
		\draw[thin] (5,-0.15) -- (5,0.15); % Middle tick
		\draw[very thick,brown] (0,0) -- (4.98,0);
		\draw[very thick,brown] (5.02,0) -- (10,0);
		% First lower bound 
		\node[below, font=\scriptsize] at (2.5,0) {$\Omega\left( \frac{np \ln(2w)}{\ln n}\right)$ [\cref{lem:lower-p-less-p-star}]}; 
		% Second lower bound 
		\node[below, font=\scriptsize] at (7.5,0) {$\Omega\left( \frac{\ln (2w)}{p} \right)$ [\cref{lem:lower-p-more-p-star}]}; 
		
	\end{tikzpicture}
}
%\end{document}


==> fun-plot.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}

%\newcommand{\fun}{\mathtt{fun}}

%\begin{document}
	\scalebox{1.3}{
	\begin{tikzpicture}
		\begin{axis}[
			axis lines=middle,
			xlabel={$p$},
			ylabel={$\fun(G(n,p))$},
			xlabel style={font=\scriptsize},
			ymin=0, ymax=1.5,
			xmin=0, xmax=1.2,
			samples=200,
			domain=0:1,
			smooth,
			thick,
			xlabel style={at={(1,0)}, anchor=west}, % Moves the x-axis label to the right
			%xtick=\empty, % Removes x-axis tick labels
			%ytick=\empty,  % Removes y-axis tick labels
			xtick={0.07, 0.3, 0.5,1}, % Sets custom y-axis ticks
			xticklabels={$\frac{1}{n}$,$\sqrt{\frac{\ln n}{n}}$,$\frac{1}{2}$,1}, 
			%
			% Labels for the custom y-axis ticks
			ytick={0.1, 0.36887, 0.975}, % Sets custom y-axis ticks
			yticklabels={$\Theta(1)$,$\Theta(\ln n)$,$\Theta\Big(\sqrt{\frac{n}{\ln n}}\Big)$}, % Labels for the custom y-axis ticks
			tick label style={font=\scriptsize},
			]
			% Define the bimodal function
			\addplot[
			blue,
			]
			{exp(-40*(x-0.3)^2) + exp(-40*(x-0.7)^2)-0.03};
			
			% Calculate function values
			\pgfmathsetmacro{\fmin}{exp(-40*(0.5-0.3)^2) + exp(-40*(0.5-0.7)^2)-0.03}
			\pgfmathsetmacro{\fmax}{exp(0)}
			
			% Add a horizontal dashed line at the middle local minimum
			\addplot[
			dashed,
			gray,
			line width=0.3pt,
			domain=0:1
			]
			{0.36887};
			
			% Add a horizontal dashed line at the global maximum (peaks)
			\addplot[
			dashed,
			gray,
			line width=0.3pt,
			domain=0:1
			]
			{0.975};
			
			% Add a horizontal dashed line at the global minimum (lowest point between peaks)
			\addplot[
			dashed,
			gray,
			line width=0.3pt,
			domain=0:1
			]
			{0.1}; % global minimum (y=0)
			
		\end{axis}
	\end{tikzpicture}
}
%\end{document}

